A Butterfly-Accelerated Manifold Harmonic Transform

The eigenfunctions of the Laplacian are a natural basis of functions for many tasks in computational mathematics. On the circle and sphere, the eigenfunctions are given by complex periodic exponentials and spherical harmonics, respectively, and much work has been done to develop fast algorithms for analyzing and synthesizing data in these bases. In this work, we generalize these special-case transforms to Laplace-Beltrami eigenfunctions of arbitrary surfaces, referred to as manifold harmonics. The resulting fast algorithm for computing linear combinations of the manifold harmonics is based on a butterfly factorization, which hierarchically compresses the transform matrix by constructing nested low-rank approximations of carefully selected submatrices. Several numerical examples are provided which demonstrate the speedups and reduction in memory requirements achieved by our algorithm for a variety of geometries, discretizations, and applications. In addition, a detailed analysis of the algorithm is given in the case that the underlying manifold is the flat periodic square.

==> figures/BF-levels-tikz.tex <==
\begin{tikzpicture}[scale=0.27]
  % circle size for nodes
  \newcommand{\cs}{0.2}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 1
  %

  \begin{scope}[shift={(0cm, 0cm)}]
    % tree labels
    % \draw (4, 12) node {$\sqrt{\lambda}$};
    % \draw (-4, 4) node {\rotatebox{90}{$\bm{x}$}};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=black] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=black] (-3, \ynode) circle (\cs);
    % matrix
    \foreach \y in {1, ..., 8} {
        \draw[fill=white] (\y - 1, 0) rectangle (\y, 8);
    }
    \draw (4, -1) node {Level 0};
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 2
  %

  \begin{scope}[shift={(12cm, 0cm)}]
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=black] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=black] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % matrix
    \foreach \x in {1, ..., 2} {
        \foreach \y in {1, ..., 4} {
            \draw[fill=white] (2*\y - 2, 4*\x - 4) rectangle (2*\y, 4*\x);
        }
    }
    \draw (4, -1) node {Level 1};
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 3
  %

  \begin{scope}[shift={(24cm, 0cm)}]
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=black] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=black] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % matrix
    \foreach \x in {1, ..., 4} {
        \foreach \y in {1, ..., 2} {
            \draw[fill=white] (4*\y - 4, 2*\x - 2) rectangle (4*\y, 2*\x);
        }
    }
    \draw (4, -1) node {Level 2};
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 4
  %

  \begin{scope}[shift={(36cm, 0cm)}]
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=black] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=black] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % matrix
    \foreach \x in {1, ..., 8} {
        \draw[fill=white] (0, \x - 1) rectangle (8, \x);
    }
    \draw (4, -1) node {Level 3};
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> figures/annulus-to-disk-tikz.tex <==
\begin{tikzpicture}[scale=0.2]
  % circle size for nodes
  \newcommand{\cs}{0.2}

  \begin{scope}[shift={(0cm, 0cm)}]
    % annulus
    \draw[fill=blue!30!white] (0,0) circle (7.5);
    \draw[fill=white] (0,0) circle (5.5);

    \draw (5.4,0) node[anchor=south east] {\small $\sqrt{\rho_{k-1}}$}; 
    \draw (6.8,0) node[anchor=south west] {\small $\sqrt{\rho_{k}}$}; 

    % eigenvalues
    \foreach \x/\y in {
        6/0, 7/0, 
        6/1, 7/1,
        6/2, 7/2,
        5/3, 6/3,
        4/4, 5/4, 6/4,
        3/5, 4/5, 5/5,
        1/6, 2/6, 3/6, 4/6,
        1/7, 2/7}{
        \draw[blue!30!white,fill=black] (\x,\y) circle (\cs);
        \draw[blue!30!white,fill=black] (-1*\y,\x) circle (\cs);
        \draw[blue!30!white,fill=black] (-1*\x,-1*\y) circle (\cs);
        \draw[blue!30!white,fill=black] (\y,-1*\x) circle (\cs);
    }

    % axes
    \draw[<->] (-10,0) -- (10,0);
    \draw[<->] (0,-10) -- (0,10);
    \draw (-10,0) node[anchor=south] {$\omega_1$}; 
    \draw (0,10)  node[anchor=west]  {$\omega_2$};
  \end{scope}

  \begin{scope}[shift={(15cm, 0cm)}]
    % interval
    \fill[blue!30!white] (5.5,-0.6) rectangle (7.5,0.6);
    \draw (5.5,-1) -- (5.5,1);
    \draw (7.5,-1) -- (7.5,1);

    \draw (5.5,0) node[anchor=south east] {$\rho_{k-1}$}; 
    \draw (7.5,0) node[anchor=south west] {$\rho_{k}$}; 

    % eigenvalues
    \foreach \x/\y in {
        6/0, 7/0, 
        6/1, 7/1,
        6/2, 7/2,
        5/3, 6/3,
        4/4, 5/4, 6/4,
        3/5, 4/5, 5/5,
        1/6, 2/6, 3/6, 4/6,
        1/7, 2/7}{
        \pgfmathparse{sqrt(\x^2 + \y^2)}
        \draw[blue!30!white,fill=black] (\pgfmathresult, 0) circle (\cs);
    }

    % axes
    \draw[->] (0,0) -- (10,0);
    \draw (0,-0.5) -- (0,0.5);
    \draw (0,-0.3)  node[anchor=north] {0};
    \draw (10,-0.1) node[anchor=north] {$\lambda$};
  \end{scope}

  \begin{scope}[shift={(40cm, 0cm)}]
    % disk
    \draw[fill=red!30!white] (-4,2) circle (2.8284271247);
    \draw[->] (-4,2) -- (-4-1.4142135624,2+2.4494897428);
    \draw[fill] (-4,2) circle (0.1);
    \draw (-3,1) node {$\bm{c}_j$}; 
    \draw (-3.8,3.8) node {$R$};

    \draw (-8,-8) rectangle (8,8);

    \draw (8,0) node[anchor=south west] {$\pi$}; 

    % axes
    \draw[<->] (-10,0) -- (10,0);
    \draw[<->] (0,-10) -- (0,10);
    \draw (-10,0) node[anchor=south] {$x_1$}; 
    \draw (0,10)  node[anchor=west]  {$x_2$};
  \end{scope}
  
  \draw[->,thick,dashed] (6,6) to [bend left=40] (21,2);
  \draw (11.5, 9) node {$\norm{\bm{\omega}}^2 = \lambda$};

  \draw[->,thick] (22,-2) to [bend right=60] (34,-2);
  \draw (28, -6.5) node {$\mtx{\Phi}(\tau,\nu)$};

\end{tikzpicture}

==> figures/streaming-BF-tikz.tex <==
\begin{tikzpicture}[scale=0.27]
  % circle size for nodes
  \newcommand{\cs}{0.2}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 1
  %

  \begin{scope}[shift={(0cm, 0cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {1};
    % tree labels
    \draw (4, 12) node {$\lambda$};
    \draw (-4, 4) node {\rotatebox{90}{$\bm{x}$}};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % % traversal
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 2
  %

  \begin{scope}[shift={(12cm, 0cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {2};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % % traversal
    \draw[fill=black] (0.5, 8.75) circle (\cs);
    \draw[fill=black] (-3, 4) circle (\cs);
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9)
    % -- (0.15, 8.4) -- (0.85, 8.4) -- (0.85, 9);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
    \draw[fill=white] (0, 0) rectangle (1, 8);
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 3
  %

  \begin{scope}[shift={(24cm, 0cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {3};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % % traversal
    \draw[fill=black] (1.5, 8.75) circle (\cs);
    \draw[fill=black] (-3, 4) circle (\cs);
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9)
    % -- (0.15, 8.4) -- (1.85, 8.4)
    % -- (1.85, 9);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
    \draw[fill=white] (0, 0) rectangle (1, 8);
    \draw[fill=white] (1, 0) rectangle (2, 8);
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 1 COLUMN 4
  %

  \begin{scope}[shift={(36cm, 0cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {4};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % % traversal
    \draw[fill=black] (1, 9.5) circle (\cs);
    \draw[fill=black] (-2.25, 6) circle (\cs);
    \draw[fill=black] (-2.25, 2) circle (\cs);
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9)
    % -- (0.15, 8.4) -- (1.85, 8.4) -- (1.85, 9.1) -- (1.45, 9.5);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
    \draw[fill=white] (0, 0) rectangle (2, 4);
    \draw[fill=white] (0, 4) rectangle (2, 8);
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 2 COLUMN 1
  %

  \begin{scope}[shift={(0cm, -12cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {5};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    \draw[fill=black] (2.5, 8.75) circle (\cs);
    \draw[fill=black] (-3, 4) circle (\cs);
    % % traversal
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9)
    % -- (0.15, 8.4) -- (0.85, 8.4) -- (0.85, 8.8) -- (1.15, 8.8) -- (1.15, 8.4) -- (1.85, 8.4)
    % -- (1.85, 9.1) -- (1.45, 9.3) -- (1.45, 9.575);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
    \draw[fill=white] (0, 0) rectangle (2, 4);
    \draw[fill=white] (0, 4) rectangle (2, 8);
    \draw[fill=white] (2, 0) rectangle (3, 8);
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 2 COLUMN 2
  %

  \begin{scope}[shift={(12cm, -12cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {6};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % % traversal
    \draw[fill=black] (3.5, 8.75) circle (\cs);
    \draw[fill=black] (-3, 4) circle (\cs);
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9)
    % -- (0.15, 8.4) -- (0.85, 8.4) -- (0.85, 8.8) -- (1.15, 8.8) -- (1.15, 8.4) -- (1.85, 8.4)
    % -- (1.85, 9.1) -- (1.45, 9.3) -- (1.45, 9.575);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
    \draw[fill=white] (0, 0) rectangle (2, 4);
    \draw[fill=white] (0, 4) rectangle (2, 8);
    \draw[fill=white] (2, 0) rectangle (3, 8);
    \draw[fill=white] (3, 0) rectangle (4, 8);
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 2 COLUMN 3
  %

  \begin{scope}[shift={(24cm, -12cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {7};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    % % traversal
    \draw[fill=black] (3, 9.5) circle (\cs);
    \draw[fill=black] (-2.25, 6) circle (\cs);
    \draw[fill=black] (-2.25, 2) circle (\cs);
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9)
    % -- (0.15, 8.4) -- (0.85, 8.4) -- (0.85, 8.8) -- (1.15, 8.8) -- (1.15, 8.4) -- (1.85, 8.4)
    % -- (1.85, 9.1) -- (1.45, 9.3) -- (1.45, 9.575);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
    \draw[fill=white] (0, 0) rectangle (2, 4);
    \draw[fill=white] (2, 0) rectangle (4, 4);
    \draw[fill=white] (0, 4) rectangle (2, 8);
    \draw[fill=white] (2, 4) rectangle (4, 8);
  \end{scope}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % ROW 2 COLUMN 4
  %

  \begin{scope}[shift={(36cm, -12cm)}]
    % number label
    \draw[fill=black] (-1.7, 8.5) rectangle (-0.5, 9.7);
    \draw[color=white] (-1.1, 9.1) node {8};
    % freq tree
    \foreach \x in {1, ..., 8} {
      \draw[fill=white] (\x - 0.5, 8.75) circle (\cs);
    }
    \foreach \x in {1, ..., 4} {
      \def \xnode {2*\x - 1};
      \begin{scope}[on background layer]
        \draw (\xnode - 0.5, 8.75) -- (\xnode, 9.5);
        \draw (\xnode + 0.5, 8.75) -- (\xnode, 9.5);
      \end{scope}
      \draw[fill=white] (\xnode, 9.5) circle (\cs);
    }
    \foreach \x in {1, ..., 2} {
      \def \xnode {4*\x - 2};
      \begin{scope}[on background layer]
        \draw (\xnode - 1, 9.5) -- (\xnode, 10.25);
        \draw (\xnode + 1, 9.5) -- (\xnode, 10.25);
      \end{scope}
      \draw[fill=white] (4*\x - 2, 10.25) circle (\cs);
    }
    \def \xnode {4};
    \begin{scope}[on background layer]
      \draw (\xnode - 2, 10.25) -- (\xnode, 11);
      \draw (\xnode + 2, 10.25) -- (\xnode, 11);
    \end{scope}
    \draw[fill=white] (4, 11) circle (\cs);
    % space tree
    \foreach \y in {1, ..., 8} {
      \draw[fill=white] (-0.75, \y - 0.5) circle (\cs);
    }
    \foreach \y in {1, ..., 4} {
      \def \ynode {2*\y - 1};
      \begin{scope}[on background layer]
        \draw (-0.75, \ynode - 0.5) -- (-1.5, \ynode);
        \draw (-0.75, \ynode + 0.5) -- (-1.5, \ynode);
      \end{scope}
      \draw[fill=white] (-1.5, \ynode) circle (\cs);
    }
    \foreach \y in {1, ..., 2} {
      \def \ynode {4*\y - 2};
      \begin{scope}[on background layer]
        \draw (-1.5, \ynode - 1) -- (-2.25, \ynode);
        \draw (-1.5, \ynode + 1) -- (-2.25, \ynode);
      \end{scope}
      \draw[fill=white] (-2.25, \ynode) circle (\cs);
    }
    \def \ynode {4};
    \begin{scope}[on background layer]
      \draw (-2.25, \ynode - 2) -- (-3, \ynode);
      \draw (-2.25, \ynode + 2) -- (-3, \ynode);
    \end{scope}
    \draw[fill=white] (-3, \ynode) circle (\cs);
    \draw[fill=black] (2, 10.25) circle (\cs);
    \draw[fill=black] (-1.5, 7) circle (\cs);
    \draw[fill=black] (-1.5, 5) circle (\cs);
    \draw[fill=black] (-1.5, 3) circle (\cs);
    \draw[fill=black] (-1.5, 1) circle (\cs);
    % % traversal
    % \draw[rounded corners, ->] (3.9, 11.25) -- (1.8, 10.5) -- (0.8, 9.75) -- (0.15, 9)
    % -- (0.15, 8.4) -- (0.85, 8.4) -- (0.85, 8.8) -- (1.15, 8.8) -- (1.15, 8.4) -- (1.85, 8.4)
    % -- (1.85, 9.1) -- (1.45, 9.3) -- (1.45, 9.575);
    % matrix
    \draw[fill=gray!30!white] (0, 0) rectangle (8, 8);
    \draw[fill=white] (0, 0) rectangle (4, 2);
    \draw[fill=white] (0, 2) rectangle (4, 4);
    \draw[fill=white] (0, 4) rectangle (4, 6);
    \draw[fill=white] (0, 6) rectangle (4, 8);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:

